Angular Energy Quantization for Linear Elliptic Systems with Antisymmetric Potentials and Applications

In the present work we establish a quantization result for the angular part of the energy of solu- tions to elliptic linear systems of Schr\"odinger type with antisymmetric potentials in two dimension. This quantization is a consequence of uniform Lorentz-Wente type estimates in degenerating annuli. We derive from this angular quantization the full energy quantization for general critical points to functionals which are conformally invariant or also for pseudo-holomorphic curves on degenerating Riemann surfaces.

==> laurain-fig1.tex <==
\begin{tikzpicture}[scale=0.25]
\draw (-12,0).. controls (-12,-2) and (-10,-5).. (-6,-5) .. controls (-4,-5) and (-2,-2) ..  (0,-2).. controls (2,-2) and (4,-3) .. (6,-3) .. controls (7,-3) and (10,-2).. (10,0)..controls (10,2) and (6,4) .. (4,3)..controls (2,2) and (0,1) .. (-2,2).. controls (-4,3) and (-6,4) .. (-8,4).. controls (-10,4) and (-12,2)..(-12,0);

\draw (-12,0).. controls (-12,-2) and (-10,-5).. (-6,-5) .. controls (-4,-5) and (-2,-2) ..  (0,-2).. controls (2,-2) and (4,-3) .. (6,-3) .. controls (7,-3) and (10,-2).. (10,0)..controls (10,2) and (6,4) .. (4,3)..controls (2,2) and (0,1) .. (-2,2).. controls (-4,3) and (-6,4) .. (-8,4).. controls (-10,4) and (-12,2)..(-12,0);


\draw (-9,0) .. controls (-8,-2) and (-6,-2)..(-5,0);
\draw(-8.7,-0.5) .. controls (-8,1) and (-7,1)..(-5.3,-0.5);


\draw (5,0) .. controls (6,-1) and (7,-1)..(8,0);
\draw (5.3,-0.3) .. controls (6,1) and (7,1)..(7.7,-0.3);



\draw (-4.7,-2.4) node {$\times$};
\draw (0.7,-0.4) node {$\times$};
\draw (4,-1.4) node {$\times$};
\draw (-5.7,2.4) node {$\times$};

\draw (-4.7,-2.4)  circle (20pt) ;

\draw[->] (-4.7,-3.1) .. controls  (-4.7,-4.4) and (-4.7,-5.4) .. (-4.7,-6.4);

\draw (-5.7,-7.5) node {$\times$};
\draw (-3.5,-9.5) node {$\times$};
\draw (-5,-9) node {$\times$};

\draw (-4.7,-9)  circle (74pt) ;
\draw (-5,-9)  circle (20pt) ;

\draw[->, dashed] (-5,-9.7) .. controls  (-5,-11) and (-5,-12) .. (-5,-13);
\end{tikzpicture}

==> laurain-fig2.tex <==
\begin{tikzpicture}[scale=0.5]
\draw (-10,2)--(10,2); 
\draw (-10,-2)--(10,-2);
\draw[line width=0.9pt] (-10,2) arc (90:270: 1cm and 2cm);
\draw[line width=0.9pt] (-10,2) arc (90:-90: 1cm and 2cm);

\draw[line width=0.9pt] (10,2) arc (90:-90: 1cm and 2cm);
\draw[dashed, line width=0.9pt] (10,2) arc (90:270: 1cm and 2cm);

\draw [draw=black,dashed, inner color=gray!60]  (-7,2)
arc (90:270:1cm and 2cm) --(-6,-2)
arc (-90:-270:1cm and 2cm ) -- cycle;

\draw [draw=black, inner color=gray!60]  (-7,2) -- (-6,2)
arc (90:-90:1cm and 2cm) -- (-7,-2)
arc (-90:90:1cm and 2cm ) -- cycle;

\draw [draw=black,dashed, inner color=gray!60]  (-1,2)
arc (90:270:1cm and 2cm) --(-0,-2)
arc (-90:-270:1cm and 2cm ) -- cycle;

\draw [draw=black, inner color=gray!60]  (-1,2) -- (-0,2)
arc (90:-90:1cm and 2cm) -- (-1,-2)
arc (-90:90:1cm and 2cm ) -- cycle;

\draw [draw=black,dashed, inner color=gray!60]  (5,2)
arc (90:270:1cm and 2cm) --(6,-2)
arc (-90:-270:1cm and 2cm ) -- cycle;

\draw [draw=black, inner color=gray!60]  (5,2) -- (6,2)
arc (90:-90:1cm and 2cm) -- (5,-2)
arc (-90:90:1cm and 2cm ) -- cycle;

\draw (-7,-2.5) node[left] {$a_n^i$}; 
\draw (-6,-2.5) node[right] {$b_n^i$}; 

\draw (-1,-2.5) node[left] {$a_n^{i+1}$}; 
\draw (0,-2.5) node[right] {$b_n^{i+1}$}; 

\draw (5,-2.5) node[left] {$a_n^{i+2}$}; 
\draw (6,-2.5) node[right] {$b_n^{i+2}$}; 

\draw (0,-5) node[below] {Bubbles};
\draw[->] (0,-5) -- (-6.5,-2.5);
\draw[->] (0,-5) -- (-0.5,-2.5);
\draw[->] (0,-5) -- (5.5,-2.5);

\draw (0,5) node[above] {Neck regions};
\draw[->] (0,5) -- (-8.5,2.5);
\draw[->] (0,5) -- (-3.5,2.5);
\draw[->] (0,5) -- (2.5,2.5);
\draw[->] (0,5) -- (7.5,2.5);

\end{tikzpicture}
